Stochastic Optimization Under Power-Law Spectra: Tight Bounds and Shuffling Analysis

Recent work has established that power-law spectral conditions on data enable tight convergence bounds for deterministic gradient descent, resolving the conflict between classical exponential bounds and observed power-law learning curves. In this work, we extend this result to the stochastic regime of high-dimensional machine learning. We provide two main contributions: (1) We generalize the power-law spectral theory to Stochastic Gradient Descent (SGD), showing that the same spectral exponents govern stochastic dynamics; (2) For the fundamental case of isotropic Gaussian data, we provide a precise analysis of data shuffling, deriving exact constants that prove Single Shuffle is strictly superior to Flip-Flop and IID sampling. Our results bridge the gap between abstract spectral theory and practical stochastic training choices, offering a unified picture of how data geometry drives optimization speed.

==> figs/lr_dependence_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.430442in}{2.596644in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.430442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.430442in}{2.596644in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.596644in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{0.719444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680093in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532534in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{1.532534in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532534in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384974in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384974in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532534in,y=0.413426in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{0.719444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.666638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{1.097944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.045138in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{1.476444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.423638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{1.854944in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{1.854944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.802138in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{2.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.180638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.514294in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_n(\eta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688617in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688617in}{2.203906in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{2.149267in}}%
\pgfpathlineto{\pgfqpoint{0.731025in}{2.076446in}}%
\pgfpathlineto{\pgfqpoint{0.756470in}{2.012957in}}%
\pgfpathlineto{\pgfqpoint{0.781915in}{1.957283in}}%
\pgfpathlineto{\pgfqpoint{0.807359in}{1.908195in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{0.858249in}{1.825934in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{1.791261in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.760107in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{1.732004in}}%
\pgfpathlineto{\pgfqpoint{0.960028in}{1.706567in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{1.676239in}}%
\pgfpathlineto{\pgfqpoint{1.027880in}{1.649442in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{1.625671in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{1.172067in}{1.564902in}}%
\pgfpathlineto{\pgfqpoint{1.214475in}{1.546898in}}%
\pgfpathlineto{\pgfqpoint{1.256883in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{1.299290in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{1.350180in}{1.504493in}}%
\pgfpathlineto{\pgfqpoint{1.401069in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.485382in}}%
\pgfpathlineto{\pgfqpoint{1.502848in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{1.474933in}}%
\pgfpathlineto{\pgfqpoint{1.655516in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{1.697924in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{1.740332in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{1.782740in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{1.859074in}{1.513177in}}%
\pgfpathlineto{\pgfqpoint{1.893000in}{1.525316in}}%
\pgfpathlineto{\pgfqpoint{1.926927in}{1.539682in}}%
\pgfpathlineto{\pgfqpoint{1.960853in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.599157in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{2.079595in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{2.105040in}{1.665028in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.155929in}{1.722813in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{1.756910in}}%
\pgfpathlineto{\pgfqpoint{2.206819in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{2.232263in}{1.837820in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{1.885778in}}%
\pgfpathlineto{\pgfqpoint{2.283153in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{2.308598in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{2.334042in}{2.068648in}}%
\pgfpathlineto{\pgfqpoint{2.359487in}{2.145869in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.202924in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.202924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688617in}{2.175508in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{2.074183in}}%
\pgfpathlineto{\pgfqpoint{0.722544in}{1.988332in}}%
\pgfpathlineto{\pgfqpoint{0.739507in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{0.756470in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{0.773433in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{0.790396in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{0.807359in}{1.706274in}}%
\pgfpathlineto{\pgfqpoint{0.824322in}{1.668629in}}%
\pgfpathlineto{\pgfqpoint{0.841286in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{0.866730in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{0.917620in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{0.943064in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{0.968509in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{1.441496in}}%
\pgfpathlineto{\pgfqpoint{1.027880in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{1.390603in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{1.369681in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{1.351132in}}%
\pgfpathlineto{\pgfqpoint{1.172067in}{1.330756in}}%
\pgfpathlineto{\pgfqpoint{1.214475in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{1.256883in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{1.307772in}{1.281545in}}%
\pgfpathlineto{\pgfqpoint{1.358661in}{1.267991in}}%
\pgfpathlineto{\pgfqpoint{1.409551in}{1.256622in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{1.519811in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{1.579182in}{1.232808in}}%
\pgfpathlineto{\pgfqpoint{1.630072in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.680961in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{1.731851in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{1.774258in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.816666in}{1.238487in}}%
\pgfpathlineto{\pgfqpoint{1.859074in}{1.246108in}}%
\pgfpathlineto{\pgfqpoint{1.893000in}{1.254275in}}%
\pgfpathlineto{\pgfqpoint{1.926927in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{1.960853in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.302877in}}%
\pgfpathlineto{\pgfqpoint{2.037187in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{2.062632in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{2.113521in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{2.138966in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{2.155929in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{2.172892in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{2.189856in}{1.491133in}}%
\pgfpathlineto{\pgfqpoint{2.206819in}{1.522810in}}%
\pgfpathlineto{\pgfqpoint{2.223782in}{1.558289in}}%
\pgfpathlineto{\pgfqpoint{2.240745in}{1.598097in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{1.642851in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.693266in}}%
\pgfpathlineto{\pgfqpoint{2.291634in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{2.308598in}{1.814572in}}%
\pgfpathlineto{\pgfqpoint{2.325561in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{2.342524in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{2.359487in}{2.065228in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.173332in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.173332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688617in}{2.148197in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{2.006976in}}%
\pgfpathlineto{\pgfqpoint{0.722544in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{0.739507in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{0.756470in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{0.773433in}{1.668520in}}%
\pgfpathlineto{\pgfqpoint{0.790396in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{0.807359in}{1.571584in}}%
\pgfpathlineto{\pgfqpoint{0.824322in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{0.841286in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{0.858249in}{1.469143in}}%
\pgfpathlineto{\pgfqpoint{0.875212in}{1.442537in}}%
\pgfpathlineto{\pgfqpoint{0.900657in}{1.407644in}}%
\pgfpathlineto{\pgfqpoint{0.926101in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{0.951546in}{1.351390in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{1.002435in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{1.104214in}{1.244271in}}%
\pgfpathlineto{\pgfqpoint{1.146622in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{1.206506in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{1.191146in}}%
\pgfpathlineto{\pgfqpoint{1.282327in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{1.333217in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.392588in}{1.147739in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.127104in}}%
\pgfpathlineto{\pgfqpoint{1.579182in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{1.113813in}}%
\pgfpathlineto{\pgfqpoint{1.697924in}{1.110821in}}%
\pgfpathlineto{\pgfqpoint{1.757295in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{1.850593in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{1.893000in}{1.120582in}}%
\pgfpathlineto{\pgfqpoint{1.926927in}{1.126812in}}%
\pgfpathlineto{\pgfqpoint{1.960853in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{2.020224in}{1.156218in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{2.071114in}{1.183659in}}%
\pgfpathlineto{\pgfqpoint{2.096558in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{2.113521in}{1.216215in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{2.147448in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{2.164411in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{1.297210in}}%
\pgfpathlineto{\pgfqpoint{2.198337in}{1.325529in}}%
\pgfpathlineto{\pgfqpoint{2.215300in}{1.358242in}}%
\pgfpathlineto{\pgfqpoint{2.232263in}{1.396149in}}%
\pgfpathlineto{\pgfqpoint{2.249227in}{1.440220in}}%
\pgfpathlineto{\pgfqpoint{2.266190in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{2.283153in}{1.551846in}}%
\pgfpathlineto{\pgfqpoint{2.300116in}{1.622621in}}%
\pgfpathlineto{\pgfqpoint{2.317079in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{2.334042in}{1.805144in}}%
\pgfpathlineto{\pgfqpoint{2.351005in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{2.367969in}{2.063822in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.144483in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.144483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688617in}{2.121920in}}%
\pgfpathlineto{\pgfqpoint{0.697099in}{2.027539in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{1.946611in}}%
\pgfpathlineto{\pgfqpoint{0.722544in}{1.815857in}}%
\pgfpathlineto{\pgfqpoint{0.739507in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{0.756470in}{1.636449in}}%
\pgfpathlineto{\pgfqpoint{0.773433in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{0.790396in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{0.807359in}{1.476094in}}%
\pgfpathlineto{\pgfqpoint{0.824322in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{0.841286in}{1.406122in}}%
\pgfpathlineto{\pgfqpoint{0.858249in}{1.377776in}}%
\pgfpathlineto{\pgfqpoint{0.875212in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{0.900657in}{1.320170in}}%
\pgfpathlineto{\pgfqpoint{0.926101in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{0.951546in}{1.268172in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{1.002435in}{1.228233in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{1.187173in}}%
\pgfpathlineto{\pgfqpoint{1.104214in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{1.146622in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{1.290809in}{1.105112in}}%
\pgfpathlineto{\pgfqpoint{1.350180in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{1.409551in}{1.078678in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{1.067077in}}%
\pgfpathlineto{\pgfqpoint{1.545256in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{1.613109in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{1.680961in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{1.040927in}}%
\pgfpathlineto{\pgfqpoint{1.859074in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{1.909964in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{1.952372in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{2.020224in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{2.071114in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{2.096558in}{1.100099in}}%
\pgfpathlineto{\pgfqpoint{2.122003in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{2.138966in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{2.155929in}{1.147372in}}%
\pgfpathlineto{\pgfqpoint{2.172892in}{1.166500in}}%
\pgfpathlineto{\pgfqpoint{2.189856in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{2.206819in}{1.215854in}}%
\pgfpathlineto{\pgfqpoint{2.223782in}{1.247731in}}%
\pgfpathlineto{\pgfqpoint{2.240745in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{2.274671in}{1.387162in}}%
\pgfpathlineto{\pgfqpoint{2.291634in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{2.308598in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.325561in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{2.342524in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{2.359487in}{1.920209in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.116321in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{2.116321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688617in}{2.070026in}}%
\pgfpathlineto{\pgfqpoint{0.697099in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{0.714062in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{0.722544in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{0.731025in}{1.271975in}}%
\pgfpathlineto{\pgfqpoint{0.739507in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{0.747988in}{1.198001in}}%
\pgfpathlineto{\pgfqpoint{0.756470in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{0.764951in}{1.147505in}}%
\pgfpathlineto{\pgfqpoint{0.781915in}{1.110225in}}%
\pgfpathlineto{\pgfqpoint{0.798878in}{1.081248in}}%
\pgfpathlineto{\pgfqpoint{0.815841in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{0.849767in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{0.875212in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{0.900657in}{0.984958in}}%
\pgfpathlineto{\pgfqpoint{0.926101in}{0.970852in}}%
\pgfpathlineto{\pgfqpoint{0.960028in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{0.942024in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.905420in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.256883in}{0.883634in}}%
\pgfpathlineto{\pgfqpoint{1.341698in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.562219in}{0.852211in}}%
\pgfpathlineto{\pgfqpoint{1.706406in}{0.842532in}}%
\pgfpathlineto{\pgfqpoint{1.876037in}{0.833469in}}%
\pgfpathlineto{\pgfqpoint{2.079595in}{0.824851in}}%
\pgfpathlineto{\pgfqpoint{2.334042in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{0.815185in}}%
\pgfpathlineto{\pgfqpoint{2.376450in}{0.815185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680093in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765337in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850581in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935825in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021069in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106313in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191557in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276801in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362046in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447290in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532534in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617778in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703022in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788266in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873510in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958754in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043998in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129242in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214486in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299730in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384974in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680093in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765337in}{1.991085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850581in}{1.836803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935825in}{1.738647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021069in}{1.653385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106313in}{1.595216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191557in}{1.560635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276801in}{1.522280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362046in}{1.502183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447290in}{1.488991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532534in}{1.480775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617778in}{1.485942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703022in}{1.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788266in}{1.492300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873510in}{1.516029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958754in}{1.565583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043998in}{1.607341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129242in}{1.709134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214486in}{1.819596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299730in}{1.984023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384974in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680093in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765337in}{1.821693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850581in}{1.620607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935825in}{1.506550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021069in}{1.416049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106313in}{1.369625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191557in}{1.316702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276801in}{1.301245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362046in}{1.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447290in}{1.251499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532534in}{1.243788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617778in}{1.241299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703022in}{1.234756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788266in}{1.241659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873510in}{1.259752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958754in}{1.287912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043998in}{1.324736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129242in}{1.407212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214486in}{1.539045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299730in}{1.792629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384974in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680093in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765337in}{1.700567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850581in}{1.477222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935825in}{1.358696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021069in}{1.291663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106313in}{1.242412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191557in}{1.206102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276801in}{1.179090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362046in}{1.153809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447290in}{1.132286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532534in}{1.126056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617778in}{1.121325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703022in}{1.113809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788266in}{1.113263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873510in}{1.118913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958754in}{1.136291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043998in}{1.165143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129242in}{1.240480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214486in}{1.361053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299730in}{1.632971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384974in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680093in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765337in}{1.607210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850581in}{1.394222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935825in}{1.279392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021069in}{1.212009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106313in}{1.167679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191557in}{1.133063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276801in}{1.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362046in}{1.086916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447290in}{1.075152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532534in}{1.057210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617778in}{1.045008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703022in}{1.048354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788266in}{1.050308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873510in}{1.038907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958754in}{1.055913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043998in}{1.074841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129242in}{1.128315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214486in}{1.228948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299730in}{1.503566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384974in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680093in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680093in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765337in}{1.147804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850581in}{1.020971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935825in}{0.967311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021069in}{0.928788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106313in}{0.914606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191557in}{0.896862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276801in}{0.885844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362046in}{0.875712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447290in}{0.858090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532534in}{0.851473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617778in}{0.851249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703022in}{0.842627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788266in}{0.844773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873510in}{0.839175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958754in}{0.837963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043998in}{0.831989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129242in}{0.834826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214486in}{0.839522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299730in}{0.879917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384974in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{0.680093in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384974in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{0.719444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680093in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{2.384974in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532534in,y=2.392478in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) IID}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{2.633816in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{2.633816in}{0.719444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.633816in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633816in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486257in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{3.486257in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486257in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338698in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338698in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486257in,y=0.413426in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{0.719444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{1.097944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{1.476444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{1.854944in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{1.854944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{2.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642341in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642341in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{2.667785in}{2.119686in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{2.042860in}}%
\pgfpathlineto{\pgfqpoint{2.718675in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{2.744119in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{2.769564in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{1.794445in}}%
\pgfpathlineto{\pgfqpoint{2.820454in}{1.744557in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{2.871343in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{2.896788in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{2.922232in}{1.582347in}}%
\pgfpathlineto{\pgfqpoint{2.956159in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{1.501014in}}%
\pgfpathlineto{\pgfqpoint{3.024011in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{3.057938in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{3.091864in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{3.125790in}{1.385468in}}%
\pgfpathlineto{\pgfqpoint{3.159716in}{1.364444in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{3.227569in}{1.330143in}}%
\pgfpathlineto{\pgfqpoint{3.261495in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{3.295422in}{1.305039in}}%
\pgfpathlineto{\pgfqpoint{3.329348in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{3.363274in}{1.288128in}}%
\pgfpathlineto{\pgfqpoint{3.397200in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{3.431127in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{3.473535in}{1.276538in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{3.583795in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{3.617721in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{3.651648in}{1.297780in}}%
\pgfpathlineto{\pgfqpoint{3.685574in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{3.719500in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{3.753426in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{3.787353in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{3.821279in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{3.855205in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{3.889132in}{1.415809in}}%
\pgfpathlineto{\pgfqpoint{3.923058in}{1.443651in}}%
\pgfpathlineto{\pgfqpoint{3.956984in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{3.990910in}{1.510198in}}%
\pgfpathlineto{\pgfqpoint{4.016355in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{4.041800in}{1.571145in}}%
\pgfpathlineto{\pgfqpoint{4.067245in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{4.092689in}{1.643351in}}%
\pgfpathlineto{\pgfqpoint{4.118134in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{4.143579in}{1.728847in}}%
\pgfpathlineto{\pgfqpoint{4.169023in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{4.194468in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{4.219913in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{4.245358in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{4.270802in}{2.018714in}}%
\pgfpathlineto{\pgfqpoint{4.296247in}{2.093322in}}%
\pgfpathlineto{\pgfqpoint{4.321692in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.203614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642341in}{2.174947in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{2.069855in}}%
\pgfpathlineto{\pgfqpoint{2.676267in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.897206in}}%
\pgfpathlineto{\pgfqpoint{2.710193in}{1.826048in}}%
\pgfpathlineto{\pgfqpoint{2.727156in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{2.744119in}{1.707104in}}%
\pgfpathlineto{\pgfqpoint{2.761083in}{1.657169in}}%
\pgfpathlineto{\pgfqpoint{2.778046in}{1.612431in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{1.572187in}}%
\pgfpathlineto{\pgfqpoint{2.820454in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.472881in}}%
\pgfpathlineto{\pgfqpoint{2.871343in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{2.896788in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{2.922232in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{2.947677in}{1.337669in}}%
\pgfpathlineto{\pgfqpoint{2.973122in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{3.007048in}{1.282381in}}%
\pgfpathlineto{\pgfqpoint{3.040974in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{3.074901in}{1.232219in}}%
\pgfpathlineto{\pgfqpoint{3.108827in}{1.211013in}}%
\pgfpathlineto{\pgfqpoint{3.151235in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{1.166468in}}%
\pgfpathlineto{\pgfqpoint{3.236051in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{3.286940in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{3.388719in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{3.490498in}{1.074356in}}%
\pgfpathlineto{\pgfqpoint{3.541387in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{3.592277in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{3.634684in}{1.059822in}}%
\pgfpathlineto{\pgfqpoint{3.677092in}{1.060092in}}%
\pgfpathlineto{\pgfqpoint{3.719500in}{1.062914in}}%
\pgfpathlineto{\pgfqpoint{3.753426in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{3.787353in}{1.073792in}}%
\pgfpathlineto{\pgfqpoint{3.821279in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{3.855205in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{3.880650in}{1.105606in}}%
\pgfpathlineto{\pgfqpoint{3.906095in}{1.118710in}}%
\pgfpathlineto{\pgfqpoint{3.931539in}{1.134174in}}%
\pgfpathlineto{\pgfqpoint{3.956984in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{4.007874in}{1.198115in}}%
\pgfpathlineto{\pgfqpoint{4.033318in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{4.058763in}{1.259794in}}%
\pgfpathlineto{\pgfqpoint{4.084208in}{1.298086in}}%
\pgfpathlineto{\pgfqpoint{4.109652in}{1.342355in}}%
\pgfpathlineto{\pgfqpoint{4.126616in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{4.143579in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{4.194468in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{4.211431in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{4.245358in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{4.262321in}{1.798358in}}%
\pgfpathlineto{\pgfqpoint{4.279284in}{1.878651in}}%
\pgfpathlineto{\pgfqpoint{4.296247in}{1.967428in}}%
\pgfpathlineto{\pgfqpoint{4.313210in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.174425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642341in}{2.147387in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{2.001175in}}%
\pgfpathlineto{\pgfqpoint{2.676267in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.783588in}}%
\pgfpathlineto{\pgfqpoint{2.710193in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{2.727156in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.744119in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{2.761083in}{1.523489in}}%
\pgfpathlineto{\pgfqpoint{2.778046in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{1.441315in}}%
\pgfpathlineto{\pgfqpoint{2.811972in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{2.828935in}{1.377238in}}%
\pgfpathlineto{\pgfqpoint{2.854380in}{1.337642in}}%
\pgfpathlineto{\pgfqpoint{2.879825in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{2.905269in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{2.930714in}{1.247406in}}%
\pgfpathlineto{\pgfqpoint{2.956159in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{3.024011in}{1.172007in}}%
\pgfpathlineto{\pgfqpoint{3.057938in}{1.150442in}}%
\pgfpathlineto{\pgfqpoint{3.100345in}{1.126612in}}%
\pgfpathlineto{\pgfqpoint{3.142753in}{1.105627in}}%
\pgfpathlineto{\pgfqpoint{3.185161in}{1.086987in}}%
\pgfpathlineto{\pgfqpoint{3.236051in}{1.067199in}}%
\pgfpathlineto{\pgfqpoint{3.286940in}{1.049788in}}%
\pgfpathlineto{\pgfqpoint{3.346311in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{3.405682in}{1.016723in}}%
\pgfpathlineto{\pgfqpoint{3.465053in}{1.003619in}}%
\pgfpathlineto{\pgfqpoint{3.524424in}{0.992646in}}%
\pgfpathlineto{\pgfqpoint{3.583795in}{0.983844in}}%
\pgfpathlineto{\pgfqpoint{3.643166in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{3.694055in}{0.974025in}}%
\pgfpathlineto{\pgfqpoint{3.744945in}{0.973030in}}%
\pgfpathlineto{\pgfqpoint{3.787353in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{3.829761in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{0.983748in}}%
\pgfpathlineto{\pgfqpoint{3.897613in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{3.923058in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{3.948503in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{3.973947in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{3.999392in}{1.037283in}}%
\pgfpathlineto{\pgfqpoint{4.024837in}{1.056151in}}%
\pgfpathlineto{\pgfqpoint{4.041800in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{4.058763in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{4.075726in}{1.107573in}}%
\pgfpathlineto{\pgfqpoint{4.092689in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{4.109652in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{4.126616in}{1.184485in}}%
\pgfpathlineto{\pgfqpoint{4.143579in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.256017in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{1.299765in}}%
\pgfpathlineto{\pgfqpoint{4.194468in}{1.349930in}}%
\pgfpathlineto{\pgfqpoint{4.211431in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{4.245358in}{1.549759in}}%
\pgfpathlineto{\pgfqpoint{4.262321in}{1.637384in}}%
\pgfpathlineto{\pgfqpoint{4.279284in}{1.738412in}}%
\pgfpathlineto{\pgfqpoint{4.296247in}{1.855040in}}%
\pgfpathlineto{\pgfqpoint{4.313210in}{1.989855in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.145903in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.145903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642341in}{2.120882in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{2.676267in}{1.801201in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.693201in}}%
\pgfpathlineto{\pgfqpoint{2.710193in}{1.607269in}}%
\pgfpathlineto{\pgfqpoint{2.727156in}{1.537570in}}%
\pgfpathlineto{\pgfqpoint{2.744119in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{2.761083in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{2.778046in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{1.354925in}}%
\pgfpathlineto{\pgfqpoint{2.811972in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{2.828935in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{2.854380in}{1.260568in}}%
\pgfpathlineto{\pgfqpoint{2.879825in}{1.229902in}}%
\pgfpathlineto{\pgfqpoint{2.905269in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{2.930714in}{1.179744in}}%
\pgfpathlineto{\pgfqpoint{2.956159in}{1.158841in}}%
\pgfpathlineto{\pgfqpoint{2.990085in}{1.134227in}}%
\pgfpathlineto{\pgfqpoint{3.024011in}{1.112620in}}%
\pgfpathlineto{\pgfqpoint{3.057938in}{1.093445in}}%
\pgfpathlineto{\pgfqpoint{3.100345in}{1.072249in}}%
\pgfpathlineto{\pgfqpoint{3.142753in}{1.053564in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{3.244532in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{3.303903in}{0.998757in}}%
\pgfpathlineto{\pgfqpoint{3.363274in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.431127in}{0.967978in}}%
\pgfpathlineto{\pgfqpoint{3.498979in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{3.566832in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{3.634684in}{0.935414in}}%
\pgfpathlineto{\pgfqpoint{3.694055in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{3.753426in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{3.804316in}{0.925775in}}%
\pgfpathlineto{\pgfqpoint{3.846724in}{0.927204in}}%
\pgfpathlineto{\pgfqpoint{3.889132in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{3.923058in}{0.936312in}}%
\pgfpathlineto{\pgfqpoint{3.956984in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{4.007874in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{4.033318in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{4.050281in}{0.987546in}}%
\pgfpathlineto{\pgfqpoint{4.067245in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{4.084208in}{1.016017in}}%
\pgfpathlineto{\pgfqpoint{4.101171in}{1.034179in}}%
\pgfpathlineto{\pgfqpoint{4.118134in}{1.055617in}}%
\pgfpathlineto{\pgfqpoint{4.135097in}{1.080952in}}%
\pgfpathlineto{\pgfqpoint{4.152060in}{1.110937in}}%
\pgfpathlineto{\pgfqpoint{4.169023in}{1.146486in}}%
\pgfpathlineto{\pgfqpoint{4.185987in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{4.202950in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{4.219913in}{1.298912in}}%
\pgfpathlineto{\pgfqpoint{4.236876in}{1.370560in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{4.270802in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{4.287765in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{4.304729in}{1.833002in}}%
\pgfpathlineto{\pgfqpoint{4.321692in}{2.013794in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.118034in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{2.118034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642341in}{2.066646in}}%
\pgfpathlineto{\pgfqpoint{2.650822in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{1.494652in}}%
\pgfpathlineto{\pgfqpoint{2.667785in}{1.389237in}}%
\pgfpathlineto{\pgfqpoint{2.676267in}{1.317079in}}%
\pgfpathlineto{\pgfqpoint{2.684748in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{2.701712in}{1.188375in}}%
\pgfpathlineto{\pgfqpoint{2.710193in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{2.727156in}{1.116263in}}%
\pgfpathlineto{\pgfqpoint{2.744119in}{1.082551in}}%
\pgfpathlineto{\pgfqpoint{2.761083in}{1.055685in}}%
\pgfpathlineto{\pgfqpoint{2.778046in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{2.811972in}{0.999012in}}%
\pgfpathlineto{\pgfqpoint{2.837417in}{0.978771in}}%
\pgfpathlineto{\pgfqpoint{2.862861in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.888306in}{0.947433in}}%
\pgfpathlineto{\pgfqpoint{2.922232in}{0.931085in}}%
\pgfpathlineto{\pgfqpoint{2.956159in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{2.998567in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{3.049456in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{3.108827in}{0.873113in}}%
\pgfpathlineto{\pgfqpoint{3.176680in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{3.253014in}{0.845901in}}%
\pgfpathlineto{\pgfqpoint{3.346311in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{3.456571in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{3.592277in}{0.803722in}}%
\pgfpathlineto{\pgfqpoint{3.770390in}{0.786975in}}%
\pgfpathlineto{\pgfqpoint{4.202950in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{4.270802in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{4.304729in}{0.733061in}}%
\pgfpathlineto{\pgfqpoint{4.321692in}{0.729030in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{4.330173in}{0.726214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633816in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719060in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804304in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889548in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974792in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060037in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145281in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230525in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315769in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401013in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486257in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571501in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656745in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741989in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827233in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912477in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082965in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168210in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253454in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338698in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633816in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719060in}{1.970848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804304in}{1.777718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889548in}{1.632401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974792in}{1.510774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060037in}{1.425178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145281in}{1.376558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230525in}{1.321045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315769in}{1.304329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401013in}{1.286963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486257in}{1.279840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571501in}{1.278626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656745in}{1.294917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741989in}{1.324117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827233in}{1.374582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912477in}{1.445558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{1.509134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082965in}{1.629817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168210in}{1.779559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253454in}{1.972967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338698in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633816in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719060in}{1.796887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804304in}{1.548408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889548in}{1.409465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974792in}{1.310972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060037in}{1.243406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145281in}{1.194174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230525in}{1.145529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315769in}{1.121687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401013in}{1.091506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486257in}{1.073601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571501in}{1.067446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656745in}{1.056827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741989in}{1.067070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827233in}{1.078060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912477in}{1.120893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{1.191271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082965in}{1.298580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168210in}{1.476819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253454in}{1.762887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338698in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633816in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719060in}{1.664710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804304in}{1.416690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889548in}{1.291769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974792in}{1.211435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060037in}{1.144690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145281in}{1.101066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230525in}{1.074439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315769in}{1.038080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401013in}{1.017001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486257in}{1.002829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571501in}{0.992280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656745in}{0.978934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741989in}{0.974972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827233in}{0.980075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912477in}{1.002118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{1.038857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082965in}{1.115017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168210in}{1.282052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253454in}{1.587469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338698in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633816in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719060in}{1.572270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804304in}{1.341231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889548in}{1.207017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974792in}{1.139822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060037in}{1.100583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145281in}{1.050428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230525in}{1.019964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315769in}{0.997031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401013in}{0.976824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486257in}{0.960063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571501in}{0.943324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656745in}{0.936838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741989in}{0.930893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827233in}{0.927276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912477in}{0.931867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{0.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082965in}{1.003963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168210in}{1.139060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253454in}{1.453575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338698in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633816in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633816in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719060in}{1.120906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804304in}{1.009371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889548in}{0.946146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974792in}{0.913352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060037in}{0.894302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145281in}{0.865647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230525in}{0.853215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315769in}{0.842098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401013in}{0.833695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486257in}{0.822793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571501in}{0.807183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656745in}{0.798775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741989in}{0.801173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827233in}{0.788633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912477in}{0.791579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997721in}{0.783607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082965in}{0.786676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168210in}{0.796925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253454in}{0.857899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338698in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{2.633816in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338698in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{0.719444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633816in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{4.338698in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486257in,y=2.392478in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Shuffle-once}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{4.587539in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{4.587539in}{0.719444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.587539in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587539in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439980in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{5.439980in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439980in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292421in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292421in,y=0.604167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.560000}{12.672000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439980in,y=0.413426in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{0.719444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{1.097944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{1.476444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{1.854944in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{1.854944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{2.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596064in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.233444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596064in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.119686in}}%
\pgfpathlineto{\pgfqpoint{4.646953in}{2.042860in}}%
\pgfpathlineto{\pgfqpoint{4.672398in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{4.697843in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{4.723287in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{4.748732in}{1.794445in}}%
\pgfpathlineto{\pgfqpoint{4.774177in}{1.744557in}}%
\pgfpathlineto{\pgfqpoint{4.799622in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{4.825066in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{4.850511in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{4.875956in}{1.582347in}}%
\pgfpathlineto{\pgfqpoint{4.909882in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{4.943808in}{1.501014in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{5.011661in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{5.045587in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{5.079513in}{1.385468in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{1.364444in}}%
\pgfpathlineto{\pgfqpoint{5.147366in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{1.330143in}}%
\pgfpathlineto{\pgfqpoint{5.215219in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{5.249145in}{1.305039in}}%
\pgfpathlineto{\pgfqpoint{5.283071in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{5.316997in}{1.288128in}}%
\pgfpathlineto{\pgfqpoint{5.350924in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{5.384850in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{5.427258in}{1.276538in}}%
\pgfpathlineto{\pgfqpoint{5.469666in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{5.503592in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{5.537518in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{5.571445in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{5.605371in}{1.297780in}}%
\pgfpathlineto{\pgfqpoint{5.639297in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{5.673223in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{5.707150in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{5.741076in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{5.775002in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{5.808929in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{5.842855in}{1.415809in}}%
\pgfpathlineto{\pgfqpoint{5.876781in}{1.443651in}}%
\pgfpathlineto{\pgfqpoint{5.910707in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{5.944634in}{1.510198in}}%
\pgfpathlineto{\pgfqpoint{5.970078in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{5.995523in}{1.571145in}}%
\pgfpathlineto{\pgfqpoint{6.020968in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{6.046413in}{1.643351in}}%
\pgfpathlineto{\pgfqpoint{6.071857in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{6.097302in}{1.728847in}}%
\pgfpathlineto{\pgfqpoint{6.122747in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{6.148191in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{6.173636in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{6.199081in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{6.224526in}{2.018714in}}%
\pgfpathlineto{\pgfqpoint{6.249970in}{2.093322in}}%
\pgfpathlineto{\pgfqpoint{6.275415in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.203614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596064in}{2.174947in}}%
\pgfpathlineto{\pgfqpoint{4.613027in}{2.069855in}}%
\pgfpathlineto{\pgfqpoint{4.629990in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{4.646953in}{1.897206in}}%
\pgfpathlineto{\pgfqpoint{4.663916in}{1.826049in}}%
\pgfpathlineto{\pgfqpoint{4.680880in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{4.697843in}{1.707112in}}%
\pgfpathlineto{\pgfqpoint{4.714806in}{1.657185in}}%
\pgfpathlineto{\pgfqpoint{4.731769in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{4.748732in}{1.572243in}}%
\pgfpathlineto{\pgfqpoint{4.774177in}{1.519083in}}%
\pgfpathlineto{\pgfqpoint{4.799622in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{4.825066in}{1.433017in}}%
\pgfpathlineto{\pgfqpoint{4.850511in}{1.397817in}}%
\pgfpathlineto{\pgfqpoint{4.875956in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{4.901400in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{1.314343in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{4.986216in}{1.266034in}}%
\pgfpathlineto{\pgfqpoint{5.020142in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{5.054069in}{1.223295in}}%
\pgfpathlineto{\pgfqpoint{5.087995in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{5.121921in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{5.164329in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{5.206737in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{5.249145in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{5.291553in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{5.333961in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{5.376368in}{1.131528in}}%
\pgfpathlineto{\pgfqpoint{5.418776in}{1.129493in}}%
\pgfpathlineto{\pgfqpoint{5.461184in}{1.129493in}}%
\pgfpathlineto{\pgfqpoint{5.503592in}{1.131528in}}%
\pgfpathlineto{\pgfqpoint{5.546000in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{5.588408in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{5.630816in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{5.673223in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{5.715631in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{5.758039in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{5.791965in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{5.825892in}{1.223295in}}%
\pgfpathlineto{\pgfqpoint{5.859818in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{5.893744in}{1.266034in}}%
\pgfpathlineto{\pgfqpoint{5.927671in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{5.953115in}{1.314343in}}%
\pgfpathlineto{\pgfqpoint{5.978560in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{6.004005in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{6.029449in}{1.397817in}}%
\pgfpathlineto{\pgfqpoint{6.054894in}{1.433017in}}%
\pgfpathlineto{\pgfqpoint{6.080339in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{6.105784in}{1.519083in}}%
\pgfpathlineto{\pgfqpoint{6.122747in}{1.553632in}}%
\pgfpathlineto{\pgfqpoint{6.139710in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{6.156673in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{6.173636in}{1.681449in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.207562in}{1.793616in}}%
\pgfpathlineto{\pgfqpoint{6.224526in}{1.860524in}}%
\pgfpathlineto{\pgfqpoint{6.241489in}{1.936275in}}%
\pgfpathlineto{\pgfqpoint{6.258452in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{6.275415in}{2.120620in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.174947in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.174947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596064in}{2.147387in}}%
\pgfpathlineto{\pgfqpoint{4.613027in}{2.001175in}}%
\pgfpathlineto{\pgfqpoint{4.629990in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{4.646953in}{1.783589in}}%
\pgfpathlineto{\pgfqpoint{4.663916in}{1.701668in}}%
\pgfpathlineto{\pgfqpoint{4.680880in}{1.632683in}}%
\pgfpathlineto{\pgfqpoint{4.697843in}{1.573987in}}%
\pgfpathlineto{\pgfqpoint{4.714806in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{4.731769in}{1.479786in}}%
\pgfpathlineto{\pgfqpoint{4.748732in}{1.441485in}}%
\pgfpathlineto{\pgfqpoint{4.765695in}{1.407685in}}%
\pgfpathlineto{\pgfqpoint{4.782658in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{4.808103in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{4.833548in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{4.858993in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{4.884437in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{4.909882in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{4.935327in}{1.206648in}}%
\pgfpathlineto{\pgfqpoint{4.969253in}{1.183016in}}%
\pgfpathlineto{\pgfqpoint{5.003179in}{1.162539in}}%
\pgfpathlineto{\pgfqpoint{5.037106in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{5.071032in}{1.129186in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{1.112552in}}%
\pgfpathlineto{\pgfqpoint{5.155848in}{1.098624in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{1.087090in}}%
\pgfpathlineto{\pgfqpoint{5.240663in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{5.283071in}{1.070336in}}%
\pgfpathlineto{\pgfqpoint{5.333961in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{5.384850in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{5.435739in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{5.486629in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{5.537518in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{5.588408in}{1.069087in}}%
\pgfpathlineto{\pgfqpoint{5.630816in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{5.673223in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{5.715631in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{5.758039in}{1.109562in}}%
\pgfpathlineto{\pgfqpoint{5.800447in}{1.125624in}}%
\pgfpathlineto{\pgfqpoint{5.834373in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{5.868300in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{5.902226in}{1.177623in}}%
\pgfpathlineto{\pgfqpoint{5.936152in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{5.961597in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{5.987042in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{6.012486in}{1.266301in}}%
\pgfpathlineto{\pgfqpoint{6.037931in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{6.063376in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{6.088820in}{1.363820in}}%
\pgfpathlineto{\pgfqpoint{6.105784in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{6.122747in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{6.139710in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{6.156673in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{6.173636in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{1.602189in}}%
\pgfpathlineto{\pgfqpoint{6.207562in}{1.665740in}}%
\pgfpathlineto{\pgfqpoint{6.224526in}{1.740817in}}%
\pgfpathlineto{\pgfqpoint{6.241489in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{6.258452in}{1.938588in}}%
\pgfpathlineto{\pgfqpoint{6.275415in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.147387in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.147387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596064in}{2.120882in}}%
\pgfpathlineto{\pgfqpoint{4.613027in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{4.629990in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{4.646953in}{1.693204in}}%
\pgfpathlineto{\pgfqpoint{4.663916in}{1.607279in}}%
\pgfpathlineto{\pgfqpoint{4.680880in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{4.697843in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{4.714806in}{1.431800in}}%
\pgfpathlineto{\pgfqpoint{4.731769in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{4.748732in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{4.765695in}{1.324282in}}%
\pgfpathlineto{\pgfqpoint{4.782658in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{4.799622in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{4.825066in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{4.850511in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{4.875956in}{1.189836in}}%
\pgfpathlineto{\pgfqpoint{4.901400in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{4.960771in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{4.994698in}{1.110254in}}%
\pgfpathlineto{\pgfqpoint{5.028624in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{5.062550in}{1.080026in}}%
\pgfpathlineto{\pgfqpoint{5.104958in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{5.147366in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{5.189774in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{5.240663in}{1.031864in}}%
\pgfpathlineto{\pgfqpoint{5.291553in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{5.342442in}{1.019128in}}%
\pgfpathlineto{\pgfqpoint{5.393332in}{1.016117in}}%
\pgfpathlineto{\pgfqpoint{5.444221in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{5.495110in}{1.016470in}}%
\pgfpathlineto{\pgfqpoint{5.546000in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{5.596889in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{5.647779in}{1.033356in}}%
\pgfpathlineto{\pgfqpoint{5.698668in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{5.741076in}{1.054704in}}%
\pgfpathlineto{\pgfqpoint{5.783484in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{5.825892in}{1.083362in}}%
\pgfpathlineto{\pgfqpoint{5.859818in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{5.893744in}{1.114662in}}%
\pgfpathlineto{\pgfqpoint{5.927671in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{5.961597in}{1.156363in}}%
\pgfpathlineto{\pgfqpoint{5.987042in}{1.175615in}}%
\pgfpathlineto{\pgfqpoint{6.012486in}{1.197416in}}%
\pgfpathlineto{\pgfqpoint{6.037931in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{6.063376in}{1.251010in}}%
\pgfpathlineto{\pgfqpoint{6.080339in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{6.097302in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{6.114265in}{1.324282in}}%
\pgfpathlineto{\pgfqpoint{6.131228in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{6.148191in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{6.165155in}{1.431800in}}%
\pgfpathlineto{\pgfqpoint{6.182118in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{6.199081in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{6.216044in}{1.607279in}}%
\pgfpathlineto{\pgfqpoint{6.233007in}{1.693204in}}%
\pgfpathlineto{\pgfqpoint{6.249970in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{6.258452in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{6.266933in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{6.275415in}{2.023977in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.120882in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.120882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596064in}{2.066663in}}%
\pgfpathlineto{\pgfqpoint{4.604545in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{4.613027in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.389376in}}%
\pgfpathlineto{\pgfqpoint{4.629990in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{4.638472in}{1.263917in}}%
\pgfpathlineto{\pgfqpoint{4.646953in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{4.655435in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{4.663916in}{1.160909in}}%
\pgfpathlineto{\pgfqpoint{4.680880in}{1.116929in}}%
\pgfpathlineto{\pgfqpoint{4.697843in}{1.083419in}}%
\pgfpathlineto{\pgfqpoint{4.714806in}{1.056777in}}%
\pgfpathlineto{\pgfqpoint{4.731769in}{1.034929in}}%
\pgfpathlineto{\pgfqpoint{4.748732in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{4.765695in}{1.000909in}}%
\pgfpathlineto{\pgfqpoint{4.791140in}{0.981145in}}%
\pgfpathlineto{\pgfqpoint{4.816585in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{4.842029in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{4.875956in}{0.935428in}}%
\pgfpathlineto{\pgfqpoint{4.909882in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{4.952290in}{0.909159in}}%
\pgfpathlineto{\pgfqpoint{4.994698in}{0.898136in}}%
\pgfpathlineto{\pgfqpoint{5.045587in}{0.887304in}}%
\pgfpathlineto{\pgfqpoint{5.104958in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{5.164329in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{5.232182in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{5.308516in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{5.384850in}{0.855069in}}%
\pgfpathlineto{\pgfqpoint{5.461184in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{5.537518in}{0.856283in}}%
\pgfpathlineto{\pgfqpoint{5.613852in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{5.681705in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{5.749558in}{0.873663in}}%
\pgfpathlineto{\pgfqpoint{5.808929in}{0.882693in}}%
\pgfpathlineto{\pgfqpoint{5.859818in}{0.892430in}}%
\pgfpathlineto{\pgfqpoint{5.910707in}{0.904501in}}%
\pgfpathlineto{\pgfqpoint{5.953115in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{5.987042in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{6.020968in}{0.942800in}}%
\pgfpathlineto{\pgfqpoint{6.046413in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{6.071857in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{6.097302in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{6.114265in}{1.000909in}}%
\pgfpathlineto{\pgfqpoint{6.131228in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{6.148191in}{1.034929in}}%
\pgfpathlineto{\pgfqpoint{6.165155in}{1.056777in}}%
\pgfpathlineto{\pgfqpoint{6.182118in}{1.083419in}}%
\pgfpathlineto{\pgfqpoint{6.199081in}{1.116929in}}%
\pgfpathlineto{\pgfqpoint{6.207562in}{1.137288in}}%
\pgfpathlineto{\pgfqpoint{6.216044in}{1.160909in}}%
\pgfpathlineto{\pgfqpoint{6.224526in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{6.233007in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{6.241489in}{1.263917in}}%
\pgfpathlineto{\pgfqpoint{6.249970in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{6.258452in}{1.389376in}}%
\pgfpathlineto{\pgfqpoint{6.266933in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{6.275415in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.066663in}}%
\pgfpathlineto{\pgfqpoint{6.283897in}{2.066663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587539in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672783in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758028in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843272in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928516in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013760in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099004in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184248in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269492in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354736in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439980in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525224in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610468in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695712in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780957in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866201in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951445in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036689in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121933in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207177in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292421in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587539in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672783in}{1.972289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758028in}{1.775059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843272in}{1.626465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928516in}{1.517116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013760in}{1.432068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099004in}{1.376685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184248in}{1.340699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269492in}{1.301503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354736in}{1.293074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439980in}{1.272891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525224in}{1.280976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610468in}{1.298496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695712in}{1.324496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780957in}{1.371618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866201in}{1.441550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951445in}{1.514487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036689in}{1.625592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121933in}{1.770858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207177in}{1.972747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292421in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587539in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672783in}{1.787032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758028in}{1.566679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843272in}{1.404567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928516in}{1.311206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013760in}{1.243890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099004in}{1.194362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184248in}{1.167925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269492in}{1.147144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354736in}{1.130533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439980in}{1.134643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525224in}{1.139055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610468in}{1.147953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695712in}{1.177443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780957in}{1.196951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866201in}{1.249140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951445in}{1.305747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036689in}{1.401029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121933in}{1.548173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207177in}{1.781672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292421in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587539in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672783in}{1.658863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758028in}{1.418059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843272in}{1.297161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928516in}{1.209600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013760in}{1.144396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099004in}{1.108774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184248in}{1.096092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269492in}{1.070006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354736in}{1.061189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439980in}{1.053976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525224in}{1.062640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610468in}{1.077265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695712in}{1.085488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780957in}{1.115027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866201in}{1.152408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951445in}{1.218936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036689in}{1.296848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121933in}{1.418419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207177in}{1.664327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292421in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587539in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672783in}{1.567509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758028in}{1.333959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843272in}{1.206747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928516in}{1.149551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013760in}{1.110510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099004in}{1.063119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184248in}{1.046160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269492in}{1.028168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354736in}{1.021472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439980in}{1.012851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525224in}{1.008947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610468in}{1.026698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695712in}{1.040979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780957in}{1.063805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866201in}{1.102055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951445in}{1.142621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036689in}{1.217672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121933in}{1.343933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207177in}{1.565278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292421in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.587539in}{0.719444in}}{\pgfqpoint{1.704882in}{1.589700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587539in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672783in}{1.127372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758028in}{1.010717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843272in}{0.949224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928516in}{0.920448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013760in}{0.888415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099004in}{0.876888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184248in}{0.868852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269492in}{0.869449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354736in}{0.855875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439980in}{0.853962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525224in}{0.857605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610468in}{0.859461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695712in}{0.868384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780957in}{0.885824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866201in}{0.895607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951445in}{0.919735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036689in}{0.945308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121933in}{1.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207177in}{1.124867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292421in}{2.233444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{4.587539in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292421in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{0.719444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587539in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{6.292421in}{2.309144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439980in,y=2.392478in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Flip-flop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898826in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.009937in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.121048in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176604in,y=0.172222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575785in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.686896in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853563in,y=0.172222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.363855in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.474966in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530521in,y=0.172222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929702in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.040814in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.151925in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207480in,y=0.172222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606661in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.828883in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884439in,y=0.172222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283620in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{4.505842in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561398in,y=0.172222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=20$ (asymptotic)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

